Edge-Cloud Collaborative Computing on Distributed Intelligence and Model Optimization: A Survey

Edge-cloud collaborative computing (ECCC) has emerged as a pivotal paradigm for addressing the computational demands of modern intelligent applications, integrating cloud resources with edge devices to enable efficient, low-latency processing. Recent advancements in AI, particularly deep learning and large language models (LLMs), have dramatically enhanced the capabilities of these distributed systems, yet introduce significant challenges in model deployment and resource management. In this survey, we comprehensive examine the intersection of distributed intelligence and model optimization within edge-cloud environments, providing a structured tutorial on fundamental architectures, enabling technologies, and emerging applications. Additionally, we systematically analyze model optimization approaches, including compression, adaptation, and neural architecture search, alongside AI-driven resource management strategies that balance performance, energy efficiency, and latency requirements. We further explore critical aspects of privacy protection and security enhancement within ECCC systems and examines practical deployments through diverse applications, spanning autonomous driving, healthcare, and industrial automation. Performance analysis and benchmarking techniques are also thoroughly explored to establish evaluation standards for these complex systems. Furthermore, the review identifies critical research directions including LLMs deployment, 6G integration, neuromorphic computing, and quantum computing, offering a roadmap for addressing persistent challenges in heterogeneity management, real-time processing, and scalability. By bridging theoretical advancements and practical deployments, this survey offers researchers and practitioners a holistic perspective on leveraging AI to optimize distributed computing environments, fostering innovation in next-generation intelligent systems.

==> taxo-sec3-model-opt.tex <==
\begin{figure}[t]
  \centering
  % resizebox 控制整个图形的宽度，\columnwidth 表示列宽，! 表示高度自动调整
  \makebox[\columnwidth][c]{%
  \resizebox{\columnwidth}{!}{
\begin{tikzpicture}[node distance=0.6cm, >=latex,  % node distance=0.6cm 控制节点间的默认距离
  % Root 样式：根节点样式
  Root/.style={
    fill=red!10,              % 背景颜色：20% 橙色
    rounded corners=1pt,       % 圆角半径：1pt
    inner sep=2pt,  
    font=\fontsize{12pt}{2pt}\selectfont, % 字体大小：normalsize，加粗
    text width=5.3cm,          % 文本框宽度：3.5cm ← 修改此处改变根节点宽度
    align=center               % 文本对齐：居中
  },
  % L1 样式：第一层节点样式
  L1/.style={
    fill=blue!10,              % 背景颜色：15% 蓝色 ← 修改此处改变第一层节点颜色
    rounded corners=1pt,       % 圆角半径：1pt
    inner sep=2pt,             % 内边距：2pt
    font=\fontsize{12pt}{2pt}\selectfont,          % 字体大小：normalsize ← 修改为 \small 或 \large 可改变字体大小
    text width=5.5cm,          % 文本框宽度：3.2cm ← 修改此处改变第一层节点宽度
    align=center               % 文本对齐：居中
  },
  % L2 样式：第二层节点样式
  L2/.style={
    fill=green!10,             % 背景颜色：15% 绿色 ← 修改此处改变第二层节点颜色
    rounded corners=1pt,       % 圆角半径：1pt
    inner sep=2pt,             % 内边距：2pt
    font=\fontsize{12pt}{2pt}\selectfont,          % 字体大小：normalsize ← 修改此处改变字体大小
    text width=4.5cm,          % 文本框宽度：3.0cm ← 修改此处改变第二层节点宽度
    align=center               % 文本对齐：居中
  },
]
  % 根节点（旋转90度）
  % at (0,0) 控制位置坐标
  \node[Root] (root) [rotate=90] at (0,0) {Model Optimization (\S\ref{sec3})};
  
  % 第一层 - 主要类别（现在是水平排列）
  % at (x, y) 中的 x 控制水平位置，y 控制垂直位置（单位：cm）
  \node[L1] (compress) at (4, 2.3) {Model Compression (\S\ref{sec3.1})};   % y=2.4 控制高度位置
  \node[L1] (adapt) at (4, 0.1) {Model Adaptation (\S\ref{sec3.2})};       % y=0.3 控制高度位置
  \node[L1] (resource) at (4, -1.6) {Resource-Aware Opt. (\S\ref{sec3.3})}; % y=-1.5 控制高度位置
  \node[L1] (nas) at (4, -3.2) {Neural Arch. Search (\S\ref{sec3.4})};     % y=-3.0 控制高度位置
  
  % 第二层 - 子类别（垂直居中对齐）
  % x=7.0 控制这一列的水平位置
  \node[L2] (pruning) at (10, 2.9) {Pruning};
  \node[L2] (quant) at (10, 2.3) {Quantization};
  \node[L2] (kd) at (10, 1.7) {Knowledge Distillation};
  
  \node[L2] (tl) at (10, 1.0) {Transfer Learning};
  \node[L2] (fl) at (10, 0.40) {Federated Learning};
  \node[L2] (cl) at (10, -0.2) {Continual Learning};
  \node[L2] (sl) at (10, -0.7) {Split Learning};
  
  \node[L2] (dms) at (10, -1.3) {Dynamic Model Sel.};
  \node[L2] (mso) at (10, -1.9) {Model Splitting};
  
  \node[L2] (rlnas) at (10, -2.6) {RL-based NAS};
  \node[L2] (eanas) at (10, -3.2) {Evolutionary NAS};
  \node[L2] (gnas) at (10, -3.8) {Gradient-based NAS};
  
  % 第三层 - 仅引用文献（无重复，每个至少3个）
  % font=\fontsize{12pt}{2pt}\selectfont 控制文字大小 ← 修改此处改变引用文字大小
  % text width=5.8cm 控制文本框宽度 ← 修改此处改变引用区域宽度
  % at (13.5, y) 中 10.5 控制水平位置
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (p-ex) at (13.5, 2.9) {\cite{ko2024twophase,yan2024hybrid,zheng2024semantic}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (q-ex) at (13.5, 2.3) {\cite{dong2020cdc,liu2024quasyncfl,chen2024implementing}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (k-ex) at (13.5, 1.7) {\cite{yao2024gkt,wu2024agglomerative,wang2024clouddevice}};
  
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (tl-ex) at (13.5, 1.0) {\cite{li2024transfer,wang2024cloudedgea,sharma2024deep}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (fl-ex) at (13.5, 0.40) {\cite{yu2024fedcae,le2024sfetec,zhao2024flexiblefl}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (cl-ex) at (13.5, -0.2) {\cite{li2024digital,lin2024online,zhang2024crossfcl}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (sl-ex) at (13.5, -0.7) {\cite{lin2024efficient,ahmed2024heterogeneous,kim2021splitbridge}};
  
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (dms-ex) at (13.5, -1.3) {\cite{carpio2020engineering,rublein2024improved,wang2024efficient}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (mso-ex) at (13.5, -1.9) {\cite{guo2024madrlom,hua2024energyefficient,wang2024cooperative}};
  
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (rlnas-ex) at (13.5, -2.6) {\cite{goudarzi2023distributed,bensalem2023scaling,wen2023adaptivenet}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (eanas-ex) at (13.5, -3.2) {\cite{he2024efficient,chen2024fast,materwala2022performance}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (gnas-ex) at (13.5, -3.8) {\cite{yao2020efficient,dutta2023searchtime,li2021appealnet}};
  
  % 连接线 - 根节点到第一层
  \draw[->] (root.south) -- (compress.west);
  \draw[->] (root.south) -- (adapt.west);
  \draw[->] (root.south) -- (resource.west);
  \draw[->] (root.south) -- (nas.west);
  
  % 连接线 - 第一层到第二层
  \draw[->] (compress.east) -- (pruning.west);
  \draw[->] (compress.east) -- (quant.west);
  \draw[->] (compress.east) -- (kd.west);
  
  \draw[->] (adapt.east) -- (tl.west);
  \draw[->] (adapt.east) -- (fl.west);
  \draw[->] (adapt.east) -- (cl.west);
  \draw[->] (adapt.east) -- (sl.west);
  
  \draw[->] (resource.east) -- (dms.west);
  \draw[->] (resource.east) -- (mso.west);
  
  \draw[->] (nas.east) -- (rlnas.west);
  \draw[->] (nas.east) -- (eanas.west);
  \draw[->] (nas.east) -- (gnas.west);
  
  % 连接线 - 第二层到第三层
  \draw[->] (pruning.east) -- (p-ex.west);
  \draw[->] (quant.east) -- (q-ex.west);
  \draw[->] (kd.east) -- (k-ex.west);
  \draw[->] (tl.east) -- (tl-ex.west);
  \draw[->] (fl.east) -- (fl-ex.west);
  \draw[->] (cl.east) -- (cl-ex.west);
  \draw[->] (sl.east) -- (sl-ex.west);
  \draw[->] (dms.east) -- (dms-ex.west);
  \draw[->] (mso.east) -- (mso-ex.west);
  \draw[->] (rlnas.east) -- (rlnas-ex.west);
  \draw[->] (eanas.east) -- (eanas-ex.west);
  \draw[->] (gnas.east) -- (gnas-ex.west);
  
\end{tikzpicture}
}% end resizebox
}% end makebox
  \caption{Taxonomy of model optimization.}
  \label{taxo:sec3}
\end{figure} 

==> taxo-sec4-resource-mgmt.tex <==
\begin{figure}[t]
  \centering
  \makebox[\columnwidth][c]{%
  \resizebox{\columnwidth}{!}{
\begin{tikzpicture}[node distance=0.6cm, >=latex,
  Root/.style={fill=blue!10, rounded corners=1pt, inner sep=2pt, font=\fontsize{12pt}{2pt}\selectfont, text width=5cm, align=center},
  L1/.style={fill=orange!10, rounded corners=1pt, inner sep=2pt, font=\fontsize{12pt}{2pt}\selectfont, text width=5cm, align=center},
  L2/.style={fill=violet!10, rounded corners=1pt, inner sep=2pt, font=\fontsize{12pt}{2pt}\selectfont, text width=5.5cm, align=center}
]
  % Root node (rotated 90 degrees)
  \node[Root] (root) [rotate=90] at (0,0) {Resource Management (\S\ref{sec4})};
  
  % Level 1 - Main categories (horizontal now)
  \node[L1] (offload) at (4, 2.0) {Task Offloading (\S\ref{sec4.1})};
  \node[L1] (alloc) at (4, -0.2) {Resource Allocation (\S\ref{sec4.2})};
  \node[L1] (energy) at (4, -2.2) {Energy Efficiency (\S\ref{sec4.3})};
  
  % Level 2 - Subcategories (vertically centered)
  \node[L2] (latency) at (10, 2.9) {Latency-Aware};
  \node[L2] (ener-off) at (10, 2.3) {Energy-Efficient};
  \node[L2] (depend) at (10, 1.7) {Dependency-Aware};
  \node[L2] (multi) at (10, 1.1) {Multi-Objective};
  
  \node[L2] (dynamic) at (10, 0.4) {Dynamic Allocation};
  \node[L2] (collab) at (10, -0.2) {Collaborative Management};
  \node[L2] (rl) at (10, -0.8) {RL-based Allocation};
  
  \node[L2] (power) at (10, -1.6) {Power Management};
  \node[L2] (sched) at (10, -2.2) {Energy-Aware Scheduling};
  \node[L2] (green) at (10, -2.8) {Green Computing};
  
  % Level 3 - Citations only (no duplicates)
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (lat-ex) at (13.8, 2.9) {\cite{sun2025latencyaware,wang2024deep,zhai2024edgecloud}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (ene-ex) at (13.8, 2.3) {\cite{su2024primaldualbased,hua2024energyefficient,li2024energyaware}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (dep-ex) at (13.8, 1.7) {\cite{feng2024dependencyaware,pang2024multimobile,chen2024realtime}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (mul-ex) at (13.8, 1.1) {\cite{zhang2024manyobjective,jain2022latencymemory,guo2023edge}};
  
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (dyn-ex) at (13.8, 0.4) {\cite{farhoudi2023qosaware,kim2024collaborative,chen2024dynamica}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (col-ex) at (13.8, -0.2) {\cite{gan2024optimal,wang2024cloudedgeend,moraes2019pub}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (rl-ex) at (13.8, -0.8) {\cite{binh2024reinforcement,huang2024joint,afachao2024efficient}};
  
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (pow-ex) at (13.8, -1.6) {\cite{georgiou2021comprehensive,yao2023edgecloud,zhang2024dvfo}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (sch-ex) at (13.8, -2.2) {\cite{nieto2024deep,zhang2024multitargetaware,bensalah2024vnf}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (gre-ex) at (13.8, -2.8) {\cite{arroba2024sustainable,chen2024fast,abouaomar2021resource}};
  
  % Connections - Root to Level 1
  \draw[->] (root.south) -- (offload.west);
  \draw[->] (root.south) -- (alloc.west);
  \draw[->] (root.south) -- (energy.west);
  
  % Connections - Level 1 to Level 2
  \draw[->] (offload.east) -- (latency.west);
  \draw[->] (offload.east) -- (ener-off.west);
  \draw[->] (offload.east) -- (depend.west);
  \draw[->] (offload.east) -- (multi.west);
  
  \draw[->] (alloc.east) -- (dynamic.west);
  \draw[->] (alloc.east) -- (collab.west);
  \draw[->] (alloc.east) -- (rl.west);
  
  \draw[->] (energy.east) -- (power.west);
  \draw[->] (energy.east) -- (sched.west);
  \draw[->] (energy.east) -- (green.west);
  
  % Connections - Level 2 to Level 3
  \draw[->] (latency.east) -- (lat-ex.west);
  \draw[->] (ener-off.east) -- (ene-ex.west);
  \draw[->] (depend.east) -- (dep-ex.west);
  \draw[->] (multi.east) -- (mul-ex.west);
  \draw[->] (dynamic.east) -- (dyn-ex.west);
  \draw[->] (collab.east) -- (col-ex.west);
  \draw[->] (rl.east) -- (rl-ex.west);
  \draw[->] (power.east) -- (pow-ex.west);
  \draw[->] (sched.east) -- (sch-ex.west);
  \draw[->] (green.east) -- (gre-ex.west);
  
\end{tikzpicture}
}% end resizebox
}% end makebox
  \caption{Taxonomy of AI-driven resource management.}
  \label{taxo:sec4}
\end{figure}


==> taxo-sec5-privacy-security.tex <==
\begin{figure}[t]
  \centering
  \makebox[\columnwidth][c]{%
  \resizebox{\columnwidth}{!}{
\begin{tikzpicture}[node distance=0.6cm, >=latex,
  Root/.style={fill=yellow!20, rounded corners=1pt, inner sep=2pt, font=\fontsize{12pt}{2pt}\selectfont, text width=5cm, align=center},
  L1/.style={fill=cyan!15, rounded corners=1pt, inner sep=2pt, font=\fontsize{12pt}{2pt}\selectfont, text width=5cm, align=center},
  L2/.style={fill=red!10, rounded corners=1pt, inner sep=2pt, font=\fontsize{12pt}{2pt}\selectfont, text width=5cm, align=center}
]
  % Root node (rotated 90 degrees)
  \node[Root] (root) [rotate=90] at (0,0) {Privacy \& Security (\S\ref{sec5})};
  
  % Level 1 - Main categories (horizontal now)
  \node[L1] (privacy) at (4, 2.1) {Data Privacy Protect. (\S\ref{sec5.1})};
  \node[L1] (model) at (4, -0.1) {Model Security (\S\ref{sec5.2})};
  \node[L1] (comm) at (4, -2.1) {Comm. Security (\S\ref{sec5.3})};
  
  % Level 2 - Subcategories (vertically centered)
  \node[L2] (ppl) at (10.5, 3.0) {Privacy-preserving};
  \node[L2] (smpc) at (10.5, 2.4) {SMPC};
  \node[L2] (dp) at (10.5, 1.8) {Differential Privacy};
  \node[L2] (anon) at (10.5, 1.2) {Data Anonymization};
  
  \node[L2] (integrity) at (10.5, 0.5) {Model Integrity};
  \node[L2] (attack) at (10.5, -0.1) {Attack Detection};
  \node[L2] (update) at (10.5, -0.7) {Secure Updates};
  
  \node[L2] (transmit) at (10.5, -1.5) {Secure Transmission};
  \node[L2] (auth) at (10.5, -2.1) {Auth. \& Access};
  \node[L2] (blockchain) at (10.5, -2.7) {Blockchain Security};
  
  % Level 3 - Citations only (no duplicates)
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (ppl-ex) at (14.5, 3.0) {\cite{stevens2022efficient,hu2020concentrated,choquette-choo2021capc}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (smpc-ex) at (14.5, 2.4) {\cite{vonmaltitz2018management,vedadi2024efficient,feng2023smpc}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (dp-ex) at (14.5, 1.8) {\cite{wang2022privacypreserving,duan2023privascissors,gupta2022privacypreserving}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (anon-ex) at (14.5, 1.2) {\cite{le2022styleid,yang2024differentially,dhinakaran2024privacypreserving}};
  
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (int-ex) at (14.5, 0.5) {\cite{alaverdyan2023confidential,chi2024trusted,li2024nextgeneration}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (att-ex) at (14.5, -0.1) {\cite{fan2024autoupdating,zhao2024flexiblefl,fang2024secure}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (upd-ex) at (14.5, -0.7) {\cite{liu2021communicationefficient,seifelnasr2024privacypreserving,liu2024blockchainempowered}};
  
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (tra-ex) at (14.5, -1.5) {\cite{alwarafy2021survey,gupta2022secure,zobaed2022aidriven}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (aut-ex) at (14.5, -2.1) {\cite{al-aqrabi2018scalable,xiao2024domainspecific,zaghloul2020pmod}};
  \node[font=\fontsize{12pt}{2pt}\selectfont, text width=5.8cm, align=left, anchor=west] (blo-ex) at (14.5, -2.7) {\cite{queralta2021blockchain,al-rakhami2021decentralized,liu2024enhancing}};
  
  % Connections - Root to Level 1
  \draw[->] (root.south) -- (privacy.west);
  \draw[->] (root.south) -- (model.west);
  \draw[->] (root.south) -- (comm.west);
  
  % Connections - Level 1 to Level 2
  \draw[->] (privacy.east) -- (ppl.west);
  \draw[->] (privacy.east) -- (smpc.west);
  \draw[->] (privacy.east) -- (dp.west);
  \draw[->] (privacy.east) -- (anon.west);
  
  \draw[->] (model.east) -- (integrity.west);
  \draw[->] (model.east) -- (attack.west);
  \draw[->] (model.east) -- (update.west);
  
  \draw[->] (comm.east) -- (transmit.west);
  \draw[->] (comm.east) -- (auth.west);
  \draw[->] (comm.east) -- (blockchain.west);
  
  % Connections - Level 2 to Level 3
  \draw[->] (ppl.east) -- (ppl-ex.west);
  \draw[->] (smpc.east) -- (smpc-ex.west);
  \draw[->] (dp.east) -- (dp-ex.west);
  \draw[->] (anon.east) -- (anon-ex.west);
  \draw[->] (integrity.east) -- (int-ex.west);
  \draw[->] (attack.east) -- (att-ex.west);
  \draw[->] (update.east) -- (upd-ex.west);
  \draw[->] (transmit.east) -- (tra-ex.west);
  \draw[->] (auth.east) -- (aut-ex.west);
  \draw[->] (blockchain.east) -- (blo-ex.west);
  
\end{tikzpicture}
}% end resizebox
}% end makebox
  \caption{Taxonomy of privacy and security enhancement.}
  \label{taxo:sec5}
\end{figure}

